Auditing MCP Servers for Over-Privileged Tool Capabilities

The Model Context Protocol (MCP) has emerged as a standard for connecting Large Language Models (LLMs) to external tools and data. However, MCP servers often expose privileged capabilities, such as file system access, network requests, and command execution that can be exploited if not properly secured. We present mcp-sec-audit, an extensible security assessment toolkit designed specifically for MCP servers. It implements static pattern matching for Python-based MCP servers and dynamic sandboxed fuzzing and monitoring via Docker and eBPF. The tool detects risky capabilities through configurable rule-based analysis and provides mitigation recommendations.

==> fig_architecture.tex <==
\documentclass[tikz, border=20pt]{standalone}
\usepackage[T1]{fontenc}
\usepackage{lmodern}

% ==========================================================
% Core Libraries
% ==========================================================
\usetikzlibrary{shapes, arrows.meta, positioning, fit, backgrounds, calc, shadows}

\begin{document}

\begin{tikzpicture}[
    node distance=1cm and 1.5cm,
    % --- Styles ---
    component/.style={
        rectangle, draw=black!70, thick,
        fill=white,
        minimum height=1.2cm, minimum width=2.8cm,
        align=center, font=\small\sffamily,
        rounded corners=3pt,
        drop shadow={opacity=0.25, shadow xshift=2pt, shadow yshift=-2pt}
    },
    engine/.style={
        component,
        fill=blue!5, draw=blue!60, thick, font=\small\sffamily\bfseries
    },
    store/.style={
        cylinder, shape border rotate=90, draw=black!70, thick,
        fill=gray!10, aspect=0.25,
        minimum height=1.5cm, minimum width=3.0cm,
        align=center, font=\footnotesize\sffamily
    },
    entity/.style={
        rectangle, draw=none,
        font=\small\sffamily\bfseries,
        align=center 
    },
    groupbox/.style={
        draw=gray!30, dashed, fill=gray!3,
        inner sep=0.6cm, rounded corners=8pt,
        label={[anchor=north west, text=gray!70, font=\bfseries\scriptsize, xshift=5pt, yshift=-5pt]north west:\textsc{#1}}
    },
    conn/.style={-{Latex[length=3mm]}, thick, draw=black!60, rounded corners=10pt}
]

    % ================= 1. Left: Input & Orchestration =================
    \node[entity] (user) {User / CLI};
    
    \node[component,right=of user, align=left] (orchestrator) {
        \textbf{Orchestration Core}\\
        (Pipeline Manager,\\
        Session Context)
    };

    \node[store, below=0.5cm of user] (rules) {Security\\Rules \&\\Policies};
    \node[store, below=1.5cm of orchestrator] (models) {Data Models\\(Findings)};

    % ================= 2. Middle: Analysis Engines =================
    
    \node[engine, right=2.5cm of orchestrator] (static_eng) {Static Analysis\\Engine};
    
    % Pattern/Text based matching
    \node[component, below=0.3cm of static_eng, minimum height=0.8cm, font=\footnotesize] (ast) {Pattern \& Metadata\\Analyzers};

    \node[engine, below=1.5cm of static_eng] (dynamic_eng) {Dynamic Analysis\\Engine};
    \node[component, below=0.3cm of dynamic_eng, minimum height=0.8cm, font=\footnotesize, fill=red!5, draw=red!50] (sandbox) {Sandbox /\textbf{eBPF Monitor}};

    % ================= 3. Right: Synthesis & Output =================
    \coordinate (right_col_x) at ($(static_eng.east) + (3.5cm, 0)$);
    
    \node[component] (synthesis) at (right_col_x |- static_eng) {
        \textbf{Risk Scoring}\\
        (Aggregate Findings,\\
        Calculate Score)
    };
    
    \node[component, below=1.2cm of synthesis] (mitigation) {Mitigation\\Generator};
    \node[entity, below=1.0cm of mitigation] (report) {Final Security\\Report};

    % ================= 4. Far Right: Web Detection Portal =================
    \coordinate (web_col_x) at ($(synthesis.east) + (2.5cm, 0)$);

    \node[component] (frontend) at (web_col_x |- synthesis) {Frontend\\Interface};
    \node[component, below=1.2cm of frontend] (api) {RESTful API\\Layer};


    % ================= Connections =================
    % 1. Left
    \draw[conn] (user) -- (orchestrator);
    \draw[conn] (orchestrator.east) -- (static_eng.west);
    \draw[conn] (orchestrator.east) -- ++(0.5,0) |- (dynamic_eng.west);
    
    \draw[conn, dashed] (rules) -- (orchestrator);
    \draw[conn, dashed] (rules.east) -- (ast.west);
    
    % --- Middle Routing (Fixed to prevent mixing) ---
    
    % Models (dashed): enters Synthesis from WEST (side)
    % Previously south west, moved to west to separate from dynamic line
    \path (ast.south) -- (dynamic_eng.north) coordinate[midway] (middle_gap_y);
    \draw[conn, dashed] (models.north) |- (middle_gap_y) -| (synthesis.west);

    % Engine internal
    \draw[thick, draw=blue!40] (static_eng) -- (ast);
    \draw[thick, draw=red!40] (dynamic_eng) -- (sandbox);
    
    % Static Engine output
    \draw[conn] (static_eng) -- (synthesis);

    % --- CRITICAL FIX: Dynamic Engine output ---
    % Route: Right 1.5cm (middle of channel) -> Up -> Enter Synthesis at South West corner
    % This avoids colliding with Mitigation/Report boxes
    \draw[conn] (dynamic_eng.east) -- ++(1.5,0) |- (synthesis.south west);

    % Synthesis Output
    \draw[conn] (synthesis) -- (mitigation);
    \draw[conn] (mitigation) -- (report);

    % Web Portal Connections
    \draw[conn] (report.east) -| (api.south);
    \draw[conn] (api) -- (frontend);


    % ================= Background Groups =================
    \begin{scope}[on background layer]
        \node[groupbox={Control Plane \& Knowledge Base}, fit=(user) (orchestrator) (rules) (models)] {};
        \node[groupbox={Core Analysis Plane}, fit=(static_eng) (ast) (dynamic_eng) (sandbox)] {};
        \node[groupbox={Output Generation Plane}, fit=(synthesis) (mitigation) (report)] {};
        \node[groupbox={Web Detection Portal}, fit=(frontend) (api)] {};
    \end{scope}

\end{tikzpicture}
\end{document}


==> fig_dataflow.tex <==
% ==========================================================
% "Death-Proof" Version: border=1cm ensures no cropping
% ==========================================================
\documentclass[tikz, border=1cm]{standalone}

\usetikzlibrary{shapes, arrows.meta, positioning, fit, backgrounds, calc, shadows}
\usepackage{lmodern}

\begin{document}
\begin{tikzpicture}[
    % Global Settings
    node distance=0.8cm and 1.2cm, 
    % --- Style Definitions ---
    base/.style={
        rectangle, 
        rounded corners=2pt, 
        minimum height=1.0cm,      
        text width=2.5cm,          
        align=center, 
        font=\sffamily\small,
        draw=black!80,
        fill=white,
        drop shadow={opacity=0.2}, % Soft shadow
        inner sep=5pt
    },
    process/.style={base, fill=gray!10, thick},
    data/.style={base, dashed, draw=black!60},
    container/.style={base, draw=blue!70, thick, fill=blue!5},
    ebpf/.style={base, draw=red!70, thick, fill=red!5, font=\sffamily\bfseries\small},
    group/.style={
        draw=gray!30, 
        dashed, 
        inner sep=0.5cm, % Extra padding for group box
        rounded corners=8pt, 
        fill=gray!2,
        label={[anchor=north west, font=\bfseries\scriptsize, text=gray!80, xshift=5pt, yshift=-5pt]north west:#1}
    },
    arrow/.style={-{Latex[length=2.5mm, width=1.5mm]}, thick, black!70, rounded corners=3pt}
]

    % =========================================================
    % 1. Left Column: Analysis Engines
    % =========================================================
    \node[process] (static_pipe) {Static Pipeline};
    \node[process, below=1.5cm of static_pipe] (sandbox) {Docker Sandbox\\Provider};
    
    % Calculate Input Point
    \path (static_pipe.west) -- (sandbox.west) coordinate[midway] (midpoint_input);
    \node[data, left=1.0cm of midpoint_input] (code) {Target Code\\(Source Files)};

    % =========================================================
    % 2. Middle Columns: Intermediate Data Flow
    % =========================================================
    
    % Static Analysis Branch
    \node[data, right=of static_pipe] (ast) {Pattern\\Matching};
    \node[data, right=of ast] (static_find) {Static Findings\\(Potential)};

    % Dynamic Analysis Branch
    \node[container, right=of sandbox] (container) {Docker Container\\(Privileged)};
    \node[ebpf, right=of container] (kernel) {Kernel Events\\(eBPF Probes)};
    
    % Vertical Log Processing Stack
    \node[data, below=0.6cm of sandbox] (cef) {CEF Logs\\(events.cef)};
    \node[process, below=0.6cm of container] (analyzer) {Dynamic Behavior\\Analyzer};
    \node[data, below=0.6cm of kernel] (dyn_find) {Dynamic Findings\\(Verified)};

    % =========================================================
    % 3. Right Column: Synthesis Matrix (2x2 Grid)
    % =========================================================
    
    % Calculate Center Coordinate (Aligned between Static and Dynamic findings)
    \path (static_find.east) -- (kernel.east) coordinate[midway] (midpoint_right);
    \coordinate (matrix_center) at ($(midpoint_right) + (3.0cm, 0.5cm)$); 
    
    % Aggregation (Top-Left)
    \node[process] (merger) at (matrix_center) {Aggregation\\(sum scores)};
    
    % Result (Top-Right)
    \node[data, right=0.8cm of merger] (result) {DetectionResult\\(Risk Level)};
    
    % Mitigation (Bottom-Right)
    \node[process, below=0.8cm of result] (mit_engine) {Mitigation\\Engine};
    
    % Report (Bottom-Left)
    \node[data, left=0.8cm of mit_engine] (report) {Final Report\\(MD / JSON)};

    % =========================================================
    % 4. Connections
    % =========================================================
    % Input Distribution
    \draw[arrow] (code.east) -- ++(0.3,0) |- (static_pipe);
    \draw[arrow] (code.east) -- ++(0.3,0) |- (sandbox);

    % Static Flow
    \draw[arrow] (static_pipe) -- (ast);
    \draw[arrow] (ast) -- (static_find);

    % Dynamic Flow
    \draw[arrow] (sandbox) -- (container);
    \draw[arrow] (container) -- (kernel);
    \draw[arrow] (kernel.south) -- ++(0,-0.3) -- ++ (-8,0) -|(cef.north);
    \draw[arrow] (cef) -- (analyzer);
    \draw[arrow] (analyzer) -- (dyn_find);

    % Converging Lines (to Aggregation)
    \draw[arrow] (static_find.east) -- ++(0.5,0) |- (merger.west);
    \draw[arrow] (dyn_find.east) -- ++(0.5,0) |- (merger.west);

    % Output Flow
    \draw[arrow] (merger) -- (result);
    \draw[arrow] (result) -- (mit_engine);
    \draw[arrow] (mit_engine) -- (report);

    % =========================================================
    % 5. Background Grouping
    % =========================================================
    \begin{scope}[on background layer]
        \node[group={Static Analysis}, fit=(static_pipe) (ast) (static_find)] {};
        \node[group={Dynamic Analysis (Optional)}, fit=(sandbox) (container) (kernel) (cef) (analyzer) (dyn_find)] {};
        \node[group={Output Generation}, fit=(merger) (result) (mit_engine) (report)] {};
    \end{scope}

\end{tikzpicture}
\end{document}

